BidirLM: From Text to Omnimodal Bidirectional Encoders by Adapting and Composing Causal LLMs

Transforming causal generative language models into bidirectional encoders offers a powerful alternative to BERT-style architectures. However, current approaches remain limited: they lack consensus on optimal training objectives, suffer from catastrophic forgetting at scale, and fail to flexibly integrate the vast ecosystem of specialized generative models. In this work, through systematic ablations on the Gemma3 and Qwen3 families, we identify the key factors driving successful adaptation, highlighting the critical role of an often-omitted prior masking phase. To scale this process without original pre-training data, we introduce a dual strategy combining linear weight merging with a lightweight multi-domain data mixture that mitigates catastrophic forgetting. Finally, we augment our encoders by merging them with specialized causal models, seamlessly transferring modality- and domain-specific capabilities. This open-source recipe, designed for any causal decoder LLM, yields BidirLM, a family of five encoders that outperform alternatives on text, vision, and audio representation benchmarks.

==> figures/model_taxonomy.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    thick,
    % Replaced 'text width' with 'align=center' to prevent text cutting. Added inner sep for breathing room.
    model/.style={rectangle, draw=black!90, fill=white, thick, align=center, rounded corners, minimum height=1.6cm, inner sep=2mm},
    final model/.style={model, minimum width=5cm}, % <-- Added to standardize the width of the last column
    process/.style={rectangle, draw=black!70, fill=gray!10, thick, dashed, align=center, rounded corners, minimum height=1.4cm, inner sep=2mm}
]

% 1. Initial Models
\node[model, fill=blue!10] (base) at (0, 0) {\textbf{Base (1)}\\[1mm]\footnotesize Pretrained Base Weights\\\footnotesize Causal Attention};

\node[model, fill=orange!15] (bibase) at (4.2, 0) {\textbf{Bi+Base (2)}\\[1mm]\footnotesize Pretrained Base Weights\\\footnotesize Bidirectional Attention};

% 2. Adaptation Phases (Prior to FT)
% Vertical coordinates reduced from +/-3.5 to +/-2.2 to save height
\node[process] (recon) at (8.6, 2.2) {\textbf{MNTP}\\[1mm]\footnotesize Adaptation Phase};

\node[process] (cont) at (8.6, -2.2) {\textbf{Contrastive}\\[1mm]\footnotesize Adaptation Phase};

\node[process] (seqcont) at (13.0, 0) {\textbf{Contrastive}\\[1mm]\footnotesize Sequential\\\footnotesize Adaptation Phase};

% 3. Final Adapted Models
\node[final model, fill=teal!15] (bimntp) at (17.8, 2.2) {\textbf{Bi+MNTP (3)}\\[1mm]\footnotesize Adapted Weights\\\footnotesize Bidirectional Attention};

\node[final model, fill=teal!15] (bicomb) at (17.8, 0) {\textbf{Bi+MNTP+Contrastive (5)}\\[1mm]\footnotesize Sequential Adapted Weights\\\footnotesize Bidirectional Attention};

\node[final model, fill=teal!15] (bicont) at (17.8, -2.2) {\textbf{Bi+Contrastive (4)}\\[1mm]\footnotesize Adapted Weights\\\footnotesize Bidirectional Attention};

% --- Edges / Routing ---

% Base to Bi+Base
\draw[->] (base.east) -- (bibase.west);

% Bi+Base branching to the first adaptations
\draw[->] (bibase.east) -- ++(0.4,0) |- (recon.west);
\draw[->] (bibase.east) -- ++(0.4,0) |- (cont.west);

% Reconstruction branching to Bi+MNTP (straight) and Sequential Contrastive (down)
\draw[->] (recon.east) -- (bimntp.west);
\draw[->] (recon.east) -- ++(0.4,0) |- (seqcont.west);

% Label for the sequential path (positioned tightly near the vertical drop)
\node[right, font=\footnotesize\itshape, text=black!80] at (10.7, 1.1) {followed by};

% Contrastive branching to final models
\draw[->] (cont.east) -- (bicont.west);
\draw[->] (seqcont.east) -- (bicomb.west);

\end{tikzpicture}%
}

==> figures/omni_taxonomy.tex <==
\resizebox{0.75\textwidth}{!}{%
\begin{tikzpicture}[font=\small\sffamily]

    % ============================================================
    %  COLOR DEFINITIONS – single place to tweak the whole palette
    % ============================================================
    % Accent 1 – deep teal (trainable / active elements)
    \definecolor{accentA}{HTML}{0077B6}      % strong blue-teal
    \definecolor{accentAlight}{HTML}{D6EAF5} % very light wash

    % Accent 2 – neutral gray (merge operation)
    \definecolor{accentB}{HTML}{6C757D}      % medium gray
    \definecolor{accentBlight}{HTML}{E9ECEF} % light gray wash

    % Accent 3 – sage green (final assembled model)
    \definecolor{accentC}{HTML}{2D6A4F}      % deep professional sage
    \definecolor{accentClight}{HTML}{E9F5EE} % very light sage wash

    % Neutrals
    \definecolor{frozenGray}{HTML}{8D99AE}   % sophisticated cool gray
    \definecolor{frozenFill}{HTML}{EDF0F4}   % near-white cool fill
    \definecolor{boxStroke}{HTML}{5C677D}     % dark neutral for boxes
    \definecolor{transferGray}{HTML}{A0AABB}  % dashed-arrow gray

    % --- STYLES ---
    \tikzset{
        model/.style = {
            rectangle, rounded corners=4pt,
            draw=boxStroke, fill=white, thick
        },
        component/.style = {
            rectangle, rounded corners=2pt,
            minimum width=1.4cm, minimum height=0.6cm,
            text centered, draw=black, fill=white
        },
        merge/.style = {
            circle, minimum size=1.5cm, text centered,
            draw=accentB, fill=accentBlight, line width=1.2pt
        },
        arrow/.style  = {thick, ->, >=stealth},
        trainable/.style = {
            draw=accentA, fill=accentAlight, thick
        },
        frozen/.style = {
            draw=frozenGray, fill=frozenFill, dashed, thick
        }
    }

    % ===========================================
    %  SECTION 1 – Causal Specialists (Inputs)
    % ===========================================

    % VL Model (Left)
    \node (vlspecial) [model, minimum width=3.8cm, minimum height=2.8cm]
        at (-4.4, 0.4) {};
    \node [anchor=north, font=\bfseries, align=center]
        at ([yshift=-0.1cm]vlspecial.north)
        {Qwen3-VL-2B-Instruct \\ (Vision)};

    % Bi+MNTP Model (Centre)
    \node (mntpspecial) [model, minimum width=3.8cm, minimum height=2.8cm]
        at (0, 0.4) {};
    \node [anchor=north, font=\bfseries, align=center]
        at ([yshift=-0.1cm]mntpspecial.north)
        {Qwen-1.7B Bi+MNTP \\ (Text)};

    % ASR Model (Right)
    \node (asrspecial) [model, minimum width=3.8cm, minimum height=2.8cm]
        at (4.4, 0.4) {};
    \node [anchor=north, font=\bfseries, align=center]
        at ([yshift=-0.1cm]asrspecial.north)
        {Qwen3-ASR-1.7B \\ (Audio)};

    % ===========================================
    %  SECTION 2 – Inner Components
    % ===========================================

    % VL
    \node (vlhd) [component, frozen]    at (-4.4, 0.5)  {VL Head};
    \node (vlbb) [component, trainable] at (-4.4, -0.3)  {Backbone};

    % MNTP
    \node (mntpbb) [component, trainable] at (0, 0.1) {Backbone};

    % ASR
    \node (asrhd) [component, frozen]    at (4.4, 0.5)  {ASR Head};
    \node (asrbb) [component, trainable] at (4.4, -0.3)  {Backbone};

    % ===========================================
    %  SECTION 3 – Merging
    % ===========================================
    \node (mergepoint) [merge] at (0, -2.7) {
        \begin{tabular}{c}
            \textbf{Linear} \\ \textbf{Merge} \\ (1/3 ea.)
        \end{tabular}
    };

    \draw [arrow]
        (vlbb.south) -- ([yshift=-0.8cm]vlbb.south) -| (mergepoint.160);
    \draw [arrow]
        (mntpbb.south) -- (mergepoint.north);
    \draw [arrow]
        (asrbb.south) -- ([yshift=-0.8cm]asrbb.south) -| (mergepoint.20);

    % ===========================================
    %  SECTION 4 – BidirLM-Omni Final Model
    % ===========================================
    \node (omnibox) [
        rectangle, rounded corners=5pt,
        draw=accentC, fill=accentClight, thick,
        minimum width=7cm, minimum height=3cm
    ] at (0, -6.0) {};

    \node[anchor=south, font=\large\bfseries, text=black]
        at ([yshift=0.1cm]omnibox.south) {BidirLM-Omni-2.5B};

    \node (omnibackbone) [component,
        draw=accentC, fill=accentC!25, thick,
        minimum width=5.5cm, minimum height=0.8cm]
        at (0, -6.1) {Merged Textual Backbone};

    \node (finalvlhd)  [component, frozen] at (-1.5, -5.1) {VL Head};
    \node (finalasrhd) [component, frozen] at ( 1.5, -5.1) {ASR Head};

    % Assembly arrow
    \draw [arrow, dashed, transferGray] (mergepoint.south) -- (omnibackbone.north);

    % Head → Backbone links
    \draw [arrow, thick]
        (finalvlhd.south)  -- ([xshift=-1.5cm]omnibackbone.north);
    \draw [arrow, thick]
        (finalasrhd.south) -- ([xshift= 1.5cm]omnibackbone.north);

    % Frozen-head transfer paths
    \draw [arrow, dashed, transferGray]
        (vlhd.west)  -- ([xshift=-0.8cm]vlhd.west)  |- (finalvlhd.west);
    \draw [arrow, dashed, transferGray]
        (asrhd.east) -- ([xshift= 0.8cm]asrhd.east) |- (finalasrhd.east);

    % ===========================================
    %  LEGEND
    % ===========================================
    \node (legend) [rectangle, rounded corners=3pt,
        draw=boxStroke, minimum width=9cm, fill=white] at (0, -9.0) {
        \begin{tabular}{ll}
            \textbf{Legend:} & \\[2pt]
            \tikz[baseline=-1ex]{
                \node[circle, minimum size=0.4cm,
                      draw=accentB, fill=accentBlight, line width=1pt] {};}
            Merging Process &
            \tikz[baseline=-0.5ex]{
                \draw[thick,->,>=stealth, transferGray, dashed](0,0)--(.5,0);}
            Component Transfer \\[2pt]
            \tikz[baseline=-0.5ex]{
                \node[rectangle, minimum width=0.5cm, minimum height=0.3cm,
                      draw=accentA, fill=accentAlight, thick]{};}
            Identical Architectures (Diff.\ Weights) &
            \tikz[baseline=-0.5ex]{
                \node[rectangle, minimum width=0.5cm, minimum height=0.3cm,
                      draw=frozenGray, fill=frozenFill, dashed, thick]{};}
            Frozen Head (Retained) \\
        \end{tabular}
    };
\end{tikzpicture}
}
